Stationary Black Holes with Static and Counterrotating Horizons

We show that rotating dyonic black holes with static and counterrotating horizon exist in Einstein-Maxwell-dilaton theory when the dilaton coupling constant exceeds the Kaluza-Klein value. The black holes with static horizon bifurcate from the static black holes. Their mass decreases with increasing angular momentum, their horizons are prolate.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
